Co-Design Optimisation of Morphing Topology and Control of Winged Drones

The design and control of winged aircraft and drones is an iterative process aimed at identifying a compromise of mission-specific costs and constraints. When agility is required, shape-shifting (morphing) drones represent an efficient solution. However, morphing drones require the addition of actuated joints that increase the topology and control coupling, making the design process more complex. We propose a co-design optimisation method that assists the engineers by proposing a morphing drone's conceptual design that includes topology, actuation, morphing strategy, and controller parameters. The method consists of applying multi-objective constraint-based optimisation to a multi-body winged drone with trajectory optimisation to solve the motion intelligence problem under diverse flight mission requirements, such as energy consumption and mission completion time. We show that co-designed morphing drones outperform fixed-winged drones in terms of energy efficiency and mission time, suggesting that the proposed co-design method could be a useful addition to the aircraft engineering toolbox.

==> figs/drone-opt.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw (329.8,147.6) node  {\includegraphics[width=466.8pt,height=219.9pt]{figs/drone-opt.png}};

\draw (218.55,250.3) node  [font=\Large]  {$\frmBase$};
\draw (448.66,157.2) node  [font=\LARGE]  {$\rotmW{0}$};
\draw (493.55,188) node  [font=\Large]  {$\frm{A}_1$};


\end{tikzpicture}


==> figs/framework_nsga.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=0.48 ] (221.2,137.8) -- (255.2,85.8) -- (253.2,212.6) -- (220.4,161.8) -- cycle ;
\draw  [fill={rgb, 255:red, 199; green, 220; blue, 239 }  ,fill opacity=1 ] (242.2,94.56) .. controls (242.2,88.31) and (247.26,83.25) .. (253.51,83.25) -- (484.36,83.25) .. controls (490.61,83.25) and (495.67,88.31) .. (495.67,94.56) -- (495.67,204.95) .. controls (495.67,211.19) and (490.61,216.25) .. (484.36,216.25) -- (253.51,216.25) .. controls (247.26,216.25) and (242.2,211.19) .. (242.2,204.95) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 136; green, 178; blue, 222 }  ,fill opacity=0 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (114,105.38) .. controls (114,93.16) and (123.91,83.25) .. (136.13,83.25) -- (202.53,83.25) .. controls (214.76,83.25) and (224.67,93.16) .. (224.67,105.38) -- (224.67,193.62) .. controls (224.67,205.84) and (214.76,215.75) .. (202.53,215.75) -- (136.13,215.75) .. controls (123.91,215.75) and (114,205.84) .. (114,193.62) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (390.67,162) -- (390.67,172) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (468.67,162) -- (468.67,172) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}] (130.67,151.6) .. controls (130.67,120.12) and (147.69,94.6) .. (168.7,94.6) .. controls (189.71,94.6) and (206.73,120.12) .. (206.73,151.6) .. controls (206.73,183.08) and (189.71,208.6) .. (168.7,208.6) .. controls (147.69,208.6) and (130.67,183.08) .. (130.67,151.6) -- cycle ;
\draw   (356.34,93.44) .. controls (351.67,93.44) and (349.34,95.77) .. (349.34,100.44) -- (349.34,140.11) .. controls (349.34,146.78) and (347.01,150.11) .. (342.34,150.11) .. controls (347.01,150.11) and (349.34,153.44) .. (349.34,160.11)(349.34,157.11) -- (349.34,199.78) .. controls (349.34,204.45) and (351.67,206.78) .. (356.34,206.78) ;
\draw   (429.57,187.5) -- (434.22,187.5) -- (434.22,184.4) -- (439.33,189.92) -- (434.22,195.44) -- (434.22,192.34) -- (429.57,192.34) -- cycle ;
\draw   (429.57,142.01) -- (434.22,142.01) -- (434.22,138.91) -- (439.33,144.43) -- (434.22,149.95) -- (434.22,146.85) -- (429.57,146.85) -- cycle ;
\draw   (429.57,109.01) -- (434.22,109.01) -- (434.22,105.91) -- (439.33,111.43) -- (434.22,116.95) -- (434.22,113.85) -- (429.57,113.85) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (127.67,115.58) -- (143,115.58) -- (143,130.83) -- (127.67,130.83) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126.67,163.92) -- (142,163.92) -- (142,179.17) -- (126.67,179.17) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (183.67,183.92) -- (199,183.92) -- (199,199.17) -- (183.67,199.17) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (183.33,95.58) -- (198.67,95.58) -- (198.67,110.83) -- (183.33,110.83) -- cycle ;

\draw  [fill={rgb, 255:red, 199; green, 220; blue, 239 }  ,fill opacity=1 ]  (161.79,147.38) .. controls (161.79,141.85) and (166.27,137.38) .. (171.79,137.38) -- (219.79,137.38) .. controls (225.31,137.38) and (229.79,141.85) .. (229.79,147.38) -- (229.79,152.38) .. controls (229.79,157.9) and (225.31,162.38) .. (219.79,162.38) -- (171.79,162.38) .. controls (166.27,162.38) and (161.79,157.9) .. (161.79,152.38) -- cycle  ;
\draw (195.79,149.88) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{43.8pt}\setlength\topsep{0pt}
\begin{center}
evaluation
\end{center}

\end{minipage}};
\draw (126.53,65.47) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {NSGA-II};
\draw (243.67,90.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {fitness functions:};
\draw (244.67,113.11) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \cost{1} {=}\sum _{i=1}^{n_{s}}\frac{\left(\text{energy}\right)_{i}}{n_{s}}$};
\draw (244.67,159.11) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \cost{2} {=}\sum _{i=1}^{n_{s}}\frac{\left(\text{time}\right)_{i}}{n_{s}}$};
\draw    (354.17,106.25) .. controls (354.17,101.84) and (357.75,98.25) .. (362.17,98.25) -- (418.17,98.25) .. controls (422.59,98.25) and (426.17,101.84) .. (426.17,106.25) -- (426.17,116.25) .. controls (426.17,120.67) and (422.59,124.25) .. (418.17,124.25) -- (362.17,124.25) .. controls (357.75,124.25) and (354.17,120.67) .. (354.17,116.25) -- cycle  ;
\draw (390.17,111.25) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{46.01pt}\setlength\topsep{0pt}
\begin{center}
scenario $\displaystyle 1$
\end{center}

\end{minipage}};
\draw    (442.08,106.25) .. controls (442.08,101.84) and (445.67,98.25) .. (450.08,98.25) -- (482.08,98.25) .. controls (486.5,98.25) and (490.08,101.84) .. (490.08,106.25) -- (490.08,116.25) .. controls (490.08,120.67) and (486.5,124.25) .. (482.08,124.25) -- (450.08,124.25) .. controls (445.67,124.25) and (442.08,120.67) .. (442.08,116.25) -- cycle  ;
\draw (466.08,111.25) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{29.6pt}\setlength\topsep{0pt}
\begin{center}
traj.opt.
\end{center}

\end{minipage}};
\draw    (354.42,138.92) .. controls (354.42,134.5) and (358,130.92) .. (362.42,130.92) -- (418.42,130.92) .. controls (422.84,130.92) and (426.42,134.5) .. (426.42,138.92) -- (426.42,148.92) .. controls (426.42,153.34) and (422.84,156.92) .. (418.42,156.92) -- (362.42,156.92) .. controls (358,156.92) and (354.42,153.34) .. (354.42,148.92) -- cycle  ;
\draw (390.42,143.92) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{46.35pt}\setlength\topsep{0pt}
\begin{center}
scenario $\displaystyle 2$
\end{center}

\end{minipage}};
\draw    (442.08,138.92) .. controls (442.08,134.5) and (445.67,130.92) .. (450.08,130.92) -- (482.08,130.92) .. controls (486.5,130.92) and (490.08,134.5) .. (490.08,138.92) -- (490.08,148.92) .. controls (490.08,153.34) and (486.5,156.92) .. (482.08,156.92) -- (450.08,156.92) .. controls (445.67,156.92) and (442.08,153.34) .. (442.08,148.92) -- cycle  ;
\draw (466.08,143.92) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{29.6pt}\setlength\topsep{0pt}
\begin{center}
traj.opt.
\end{center}

\end{minipage}};
\draw    (354.42,184.92) .. controls (354.42,180.5) and (358,176.92) .. (362.42,176.92) -- (418.42,176.92) .. controls (422.84,176.92) and (426.42,180.5) .. (426.42,184.92) -- (426.42,194.92) .. controls (426.42,199.34) and (422.84,202.92) .. (418.42,202.92) -- (362.42,202.92) .. controls (358,202.92) and (354.42,199.34) .. (354.42,194.92) -- cycle  ;
\draw (390.42,189.92) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{46.35pt}\setlength\topsep{0pt}
\begin{center}
scenario $\displaystyle n_{s}$
\end{center}

\end{minipage}};
\draw    (442.08,184.92) .. controls (442.08,180.5) and (445.67,176.92) .. (450.08,176.92) -- (482.08,176.92) .. controls (486.5,176.92) and (490.08,180.5) .. (490.08,184.92) -- (490.08,194.92) .. controls (490.08,199.34) and (486.5,202.92) .. (482.08,202.92) -- (450.08,202.92) .. controls (445.67,202.92) and (442.08,199.34) .. (442.08,194.92) -- cycle  ;
\draw (466.08,189.92) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{29.6pt}\setlength\topsep{0pt}
\begin{center}
traj.opt.
\end{center}

\end{minipage}};
\draw (196.18,191.03) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{52.25pt}\setlength\topsep{0pt}
\begin{center}
sorting
\end{center}

\end{minipage}};
\draw (141,170.61) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{52.25pt}\setlength\topsep{0pt}
\begin{center}
selection
\end{center}

\end{minipage}};
\draw (143.6,122.14) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{52.25pt}\setlength\topsep{0pt}
\begin{center}
crossover
\end{center}

\end{minipage}};
\draw (194.75,101.23) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{52.25pt}\setlength\topsep{0pt}
\begin{center}
mutation
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figs/morphing_uav_crop_base.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw (336.3,158.28) node  {\includegraphics[width=245.55pt,height=138.06pt]{figs/morphing_uav_crop_base.png}};

\draw (218,166) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$B$};
\draw (241.6,83.8) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{A}_{2}$};
\draw (299.8,96.8) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{A}_{3}$};
\draw (394,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{A}_{1}$};
\draw (287.6,158.8) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{J}$};


\end{tikzpicture}


==> figs/morphing_uav_crop_dihedral.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw (335.3,141.24) node  {\includegraphics[width=241.05pt,height=135.53pt]{figs/morphing_uav_crop_dihedral.png}};

\draw (213,151) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{P}$};
\draw (236.6,68.8) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{A}_{2}$};
\draw (294.8,81.8) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{A}_{3}$};
\draw (394,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{A}_{1}$};
\draw (282.6,143.8) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{J}$};


\end{tikzpicture}


==> figs/morphing_uav_crop_sweep.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw (326.8,154.11) node  {\includegraphics[width=238.8pt,height=134.27pt]{figs/morphing_uav_crop_sweep.png}};

\draw (205,162) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{P}$};
\draw (228.6,79.8) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{A}_{2}$};
\draw (286.8,92.8) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{A}_{3}$};
\draw (384,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{A}_{1}$};
\draw (274.6,154.8) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{J}$};


\end{tikzpicture}


==> figs/morphing_uav_crop_twist.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw (331.8,150.56) node  {\includegraphics[width=241.8pt,height=135.96pt]{figs/morphing_uav_crop_twist.png}};

\draw (210,160) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{P}$};
\draw (233.6,77.8) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{A}_{2}$};
\draw (291.8,90.8) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{A}_{3}$};
\draw (386,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{A}_{1}$};
\draw (279.6,152.8) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{J}$};


\end{tikzpicture}


==> figs/pareto_front.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw (331.8,125.08) node  {\includegraphics[width=486.3pt,height=102.12pt]{figs/pareto_front.pdf}};
\draw (119.8,144.85) node  {\includegraphics[width=96.26pt,height=49.08pt]{figs/opt1.png}};
\draw (220.11,101.06) node  {\includegraphics[width=96.26pt,height=49.08pt]{figs/opt2.png}};
\draw (381.65,101.97) node  {\includegraphics[width=96.26pt,height=49.08pt]{figs/opt3.png}};
\draw (493.19,117.04) node  {\includegraphics[width=96.26pt,height=49.08pt]{figs/opt4.png}};
\draw (587.13,115.28) node  {\includegraphics[width=96.26pt,height=49.08pt]{figs/bix3.png}};




\end{tikzpicture}


==> figs/validation_traj.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [dash pattern={on 0.84pt off 2.51pt}]  (294,103) -- (83.3,212.3) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (294,103) -- (509,208) ;
\draw  [fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.5 ] (376.5,155.5) .. controls (376.5,141.69) and (387.69,130.5) .. (401.5,130.5) .. controls (415.31,130.5) and (426.5,141.69) .. (426.5,155.5) .. controls (426.5,169.31) and (415.31,180.5) .. (401.5,180.5) .. controls (387.69,180.5) and (376.5,169.31) .. (376.5,155.5) -- cycle ;
\draw    (255.77,37.47) -- (48.63,144.93) ;
\draw [shift={(46.85,145.85)}, rotate = 332.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
\draw [shift={(257.55,36.55)}, rotate = 152.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (46.85,145.85) -- (83.3,212.3) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (257.55,36.55) -- (294,103) ;
\draw    (333.3,36.38) -- (544.7,139.62) ;
\draw [shift={(546.5,140.5)}, rotate = 206.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
\draw [shift={(331.5,35.5)}, rotate = 26.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (331.5,35.5) -- (294,103) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (546.5,140.5) -- (509,208) ;
\draw  [fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.5 ] (163.65,157.65) .. controls (163.65,143.84) and (174.84,132.65) .. (188.65,132.65) .. controls (202.46,132.65) and (213.65,143.84) .. (213.65,157.65) .. controls (213.65,171.46) and (202.46,182.65) .. (188.65,182.65) .. controls (174.84,182.65) and (163.65,171.46) .. (163.65,157.65) -- cycle ;
\draw    (144.44,209.45) .. controls (143.38,196.04) and (143.25,197.33) .. (136.59,187.08) ;
\draw [shift={(135.6,185.55)}, rotate = 57.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
\draw [shift={(144.6,211.55)}, rotate = 265.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (83.3,212.3) -- (183.3,212.3) ;
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=0.5 ] (69,212.3) .. controls (69,204.4) and (75.4,198) .. (83.3,198) .. controls (91.2,198) and (97.6,204.4) .. (97.6,212.3) .. controls (97.6,220.2) and (91.2,226.6) .. (83.3,226.6) .. controls (75.4,226.6) and (69,220.2) .. (69,212.3) -- cycle ;
\draw [color={rgb, 255:red, 44; green, 160; blue, 44 }  ,draw opacity=0.5 ][line width=1.5]    (83.3,212.3) -- (83.3,182.85) ;
\draw [shift={(83.3,178.85)}, rotate = 90] [fill={rgb, 255:red, 44; green, 160; blue, 44 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.92,-2.73) -- (0,0) -- (10.92,2.73) -- cycle    ;
\draw [color={rgb, 255:red, 214; green, 39; blue, 40 }  ,draw opacity=1 ][line width=1.5]    (83.3,212.3) -- (113.6,212.3) ;
\draw [shift={(117.6,212.3)}, rotate = 180] [fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.92,-2.73) -- (0,0) -- (10.92,2.73) -- cycle    ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.8,212.3) .. controls (82.8,212.02) and (83.02,211.8) .. (83.3,211.8) .. controls (83.58,211.8) and (83.8,212.02) .. (83.8,212.3) .. controls (83.8,212.58) and (83.58,212.8) .. (83.3,212.8) .. controls (83.02,212.8) and (82.8,212.58) .. (82.8,212.3) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.15,157.65) .. controls (188.15,157.37) and (188.37,157.15) .. (188.65,157.15) .. controls (188.93,157.15) and (189.15,157.37) .. (189.15,157.65) .. controls (189.15,157.93) and (188.93,158.15) .. (188.65,158.15) .. controls (188.37,158.15) and (188.15,157.93) .. (188.15,157.65) -- cycle ;
\draw    (188.65,157.65) -- (241.97,187.05) ;
\draw [shift={(209.27,169.02)}, rotate = 28.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.7,155.04) .. controls (401.95,155.15) and (402.07,155.45) .. (401.96,155.7) .. controls (401.85,155.95) and (401.55,156.07) .. (401.3,155.96) .. controls (401.05,155.85) and (400.93,155.55) .. (401.04,155.3) .. controls (401.15,155.05) and (401.45,154.93) .. (401.7,155.04) -- cycle ;
\draw    (401.5,155.5) -- (352,188.33) ;
\draw [shift={(382.5,168.1)}, rotate = 146.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (168.37,120.06) -- (188.65,157.15) ;
\draw    (166.6,120.98) -- (64.8,173.79) ;
\draw [shift={(63.02,174.71)}, rotate = 332.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
\draw [shift={(168.37,120.06)}, rotate = 152.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (422.2,118.8) -- (401.7,155.04) ;
\draw    (316.5,67.18) -- (420.4,117.92) ;
\draw [shift={(422.2,118.8)}, rotate = 206.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
\draw [shift={(314.7,66.3)}, rotate = 26.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
\draw  [fill={rgb, 255:red, 44; green, 160; blue, 44 }  ,fill opacity=0.5 ] (283.21,94.42) .. controls (283.21,93.11) and (284.28,92.05) .. (285.59,92.05) -- (302.41,92.05) .. controls (303.72,92.05) and (304.79,93.11) .. (304.79,94.42) -- (304.79,111.58) .. controls (304.79,112.89) and (303.72,113.95) .. (302.41,113.95) -- (285.59,113.95) .. controls (284.28,113.95) and (283.21,112.89) .. (283.21,111.58) -- cycle ;
\draw  [fill={rgb, 255:red, 44; green, 160; blue, 44 }  ,fill opacity=0.5 ] (498.21,199.42) .. controls (498.21,198.11) and (499.28,197.05) .. (500.59,197.05) -- (517.41,197.05) .. controls (518.72,197.05) and (519.79,198.11) .. (519.79,199.42) -- (519.79,216.58) .. controls (519.79,217.89) and (518.72,218.95) .. (517.41,218.95) -- (500.59,218.95) .. controls (499.28,218.95) and (498.21,217.89) .. (498.21,216.58) -- cycle ;

\draw (149.5,187.5) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \gamma $};
\draw (136.84,69.25) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-334.14] [align=left] {$\displaystyle d$};
\draw (452.15,66.22) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-26.19] [align=left] {$\displaystyle d$};
\draw (241.64,164.77) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-28.99] [align=left] {$\displaystyle r$};
\draw (343.87,168.89) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-323.92] [align=left] {$\displaystyle r$};
\draw (90.81,129.47) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-332.41] [align=left] {$\displaystyle d/2$};
\draw (364.5,60.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-25.47] [align=left] {$\displaystyle d/2$};
\draw (112,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathcal{I}$};
\draw (562,56.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$d=[ 30{:}10{:}50]\unit{\metre}$};
\draw (560,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\gamma =[ 0{:}10{:}50]\unit{\degree}$};
\draw (562,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$r=[ 0,0.5,2{:}2{:}8]\unit{\metre}$};
\draw (562,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\theta _{\text{pitch}} =[ {-}5,0,5]\unit{\degree}$};
\draw (562,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$v_{\text{x}} =[ 8,10,12]\unit{\metre/\second}$};
\draw (562,148) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {Initial Condition:};
\draw (562,29) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {Range Parameters:};


\end{tikzpicture}

